Robust Remote Reinforcement Learning over Unreliable Communication Channels using Homomorphic State Encoding

Traditional Reinforcement Learning (RL) frameworks generally assume that the agent perceives the state of the underlying Markov process instantaneously and then takes actions accordingly. If the agent cannot directly observe the process, but rather receives state updates from a remote sensor over a lossy and/or delayed channel, it may be forced to operate with partial and intermittent information. In recent years, numerous learning architectures have been proposed to manage RL with imperfect or remote feedback; however, they offer solutions tailored to specific use cases, often with a substantial computational and communication burden. To address these limitations, we propose a novel learning architecture, named Homomorphic Robust Remote Reinforcement Learning (HR3L), that enables the distributed training of RL agents over unreliable communication channels without the need to exchange gradient information. Our experimental results demonstrate that HR3L significantly outperforms the state-of-the-art methods in terms of sample efficiency, leading to faster training and reduced communication overhead. In addition, we show that HR3L can adapt to different scenarios, including packet loss, delayed transmissions, and bandwidth limitations, without experiencing significant performance degradation.

==> figures/delay_all_env_hr3l.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4cm,
      ybar,    
      xlabel style={font=\footnotesize\color{white!15!black}},
      ylabel style={font=\footnotesize\color{white!15!black}},
      tick label style={font=\scriptsize\color{white!15!black}},
      %symbolic x coords={acrobot-swingup,ball-in-cup-catch,cartpole-balance,cartpole-balance-sparse,cartpole-swingup,cartpole-swingup-sparse,cheetah-run,dog-run,dog-stand,dog-trot,dog-walk,finger-spin,finger-turn-easy,finger-turn-hard,fish-swim,hopper-hop,hopper-stand,humanoid-run,humanoid-stand,humanoid-walk,pendulum-swingup,quadruped-run,quadruped-walk,reacher-easy,reacher-hard},
      xtick ={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
      xticklabels={acrobot-swingup,\textbf{ball-in-cup-catch},\textbf{cartpole-balance},\textbf{cartpole-balance-sparse},\textbf{cartpole-swingup},\textbf{cartpole-swingup-sparse},\textbf{cheetah-run},\textbf{dog-run},\textbf{dog-stand},dog-trot,\textbf{dog-walk},{finger-spin},finger-turn-easy,\textbf{finger-turn-hard},\textbf{fish-swim},\textbf{hopper-hop},\textbf{hopper-stand},\textbf{humanoid-run},\textbf{humanoid-stand},\textbf{humanoid-walk},\textbf{pendulum-swingup},\textbf{quadruped-run},\textbf{quadruped-walk},\textbf{reacher-easy},\textbf{reacher-hard}},
      ylabel={Reward reduction (\%)},
      bar width=3pt,
      ymin=0,
      ymax=100,
      xticklabel style = {rotate=30, anchor=east},
      enlarge x limits=0.05,
      grid = major,
      bar width=1pt,
      legend style={at={(0.5,1.25)},font={\scriptsize}, anchor=north,legend columns=6},
    ]

    \draw[c14, thick, on layer=axis foreground] (-2,13.74) -- (27,13.74);
    \draw[c24, thick, on layer=axis foreground] (-2,16.72) -- (27,16.72);
    \draw[c34, thick, on layer=axis foreground] (-2,20.75) -- (27,20.75);
    \draw[c44, thick,  on layer=axis foreground] (-2,26.88) -- (27,26.88);
    
    \addplot+[c14] table[x=id,y=r2l_1step] {figures/comparison_delay.dat};
    \addplot+[c24] table[x=id,y=r2l_2step] {figures/comparison_delay.dat};
    \addplot+[c34] table[x=id,y=r2l_3step] {figures/comparison.dat};
    \addplot+[c44] table[x=id,y=r2l_stochastic_delay] {figures/comparison_delay.dat};
    
    
    \legend{HR3L ($d=10$ms), HR3L ($d=20$ms), HR3L ($d=30$ms), H3RL (stochastic)};
  \end{axis}
  
\end{tikzpicture}

==> figures/delay_all_env_ppo.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4cm,
      ybar,    
      xlabel style={font=\footnotesize\color{white!15!black}},
      ylabel style={font=\footnotesize\color{white!15!black}},
      tick label style={font=\scriptsize\color{white!15!black}},
      %symbolic x coords={acrobot-swingup,ball-in-cup-catch,cartpole-balance,cartpole-balance-sparse,cartpole-swingup,cartpole-swingup-sparse,cheetah-run,dog-run,dog-stand,dog-trot,dog-walk,finger-spin,finger-turn-easy,finger-turn-hard,fish-swim,hopper-hop,hopper-stand,humanoid-run,humanoid-stand,humanoid-walk,pendulum-swingup,quadruped-run,quadruped-walk,reacher-easy,reacher-hard},
      xtick ={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
      xticklabels={acrobot-swingup,\textbf{ball-in-cup-catch},\textbf{cartpole-balance},\textbf{cartpole-balance-sparse},\textbf{cartpole-swingup},\textbf{cartpole-swingup-sparse},\textbf{cheetah-run},\textbf{dog-run},\textbf{dog-stand},dog-trot,\textbf{dog-walk},{finger-spin},finger-turn-easy,\textbf{finger-turn-hard},\textbf{fish-swim},\textbf{hopper-hop},\textbf{hopper-stand},\textbf{humanoid-run},\textbf{humanoid-stand},\textbf{humanoid-walk},\textbf{pendulum-swingup},\textbf{quadruped-run},\textbf{quadruped-walk},\textbf{reacher-easy},\textbf{reacher-hard}},
      ylabel={Reward reduction (\%)},
      bar width=3pt,
      ymin=0,
      ymax=100,
      xticklabel style = {rotate=30, anchor=east},
      enlarge x limits=0.05,
      grid = major,
      bar width=1pt,
      legend style={at={(0.5,1.25)},font={\scriptsize}, anchor=north,legend columns=6},
    ]

    \draw[c14, dashdotted, thick, on layer=axis foreground] (-2,33.36) -- (27,33.36);
    \draw[c24, dashdotted, thick, on layer=axis foreground] (-2,40.35) -- (27,40.35);
    \draw[c34, dashdotted, thick, on layer=axis foreground] (-2,47.49) -- (27,47.49);
    \draw[c44, dashdotted, thick,  on layer=axis foreground] (-2,79.18) -- (27,79.18);
    
    \addplot+[c14] table[x=id,y=baseline_1step] {figures/comparison_delay.dat};
    \addplot+[c24] table[x=id,y=baseline_2step] {figures/comparison_delay.dat};
    \addplot+[c34] table[x=id,y=baseline_3step] {figures/comparison.dat};
    \addplot+[c44] table[x=id,y=baseline_stochastic_delay] {figures/comparison_delay.dat};
    
    
    \legend{PPO ($d=10$ms), PPO ($d=20$ms), PPO ($d=30$ms), PPO (stochastic)};
  \end{axis}
  
\end{tikzpicture}

==> figures/delay_all_env_wkshp.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4cm,
      ybar,    
      xlabel style={font=\footnotesize\color{white!15!black}},
      ylabel style={font=\footnotesize\color{white!15!black}},
      tick label style={font=\scriptsize\color{white!15!black}},
      xtick ={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
      xticklabels={acrobot-swingup,\textbf{ball-in-cup-catch},\textbf{cartpole-balance},cartpole-balance-sparse,\textbf{cartpole-swingup},\textbf{cartpole-swingup-sparse},\textbf{cheetah-run},\textbf{dog-run},\textbf{dog-stand},dog-trot,\textbf{dog-walk},{finger-spin},finger-turn-easy,\textbf{finger-turn-hard},\textbf{fish-swim},\textbf{hopper-hop},\textbf{hopper-stand},humanoid-run,\textbf{humanoid-stand},\textbf{humanoid-walk},\textbf{pendulum-swingup},\textbf{quadruped-run},\textbf{quadruped-walk},\textbf{reacher-easy},\textbf{reacher-hard}},
      ylabel={Performance loss (\%)},
      bar width=3pt,
      ymin=0,
      ymax=50,
      xticklabel style = {rotate=30, anchor=east},
      enlarge x limits=0.05,
      grid = major,
      bar width=1pt,
      legend style={at={(0.5,1.25)},font={\scriptsize}, anchor=north,legend columns=6},
    ]

    \draw[col1, thick, on layer=axis foreground] (-2,13.74) -- (27,13.74);
    \draw[col2, thick, on layer=axis foreground] (-2,16.72) -- (27,16.72);
    \draw[col3, thick, on layer=axis foreground] (-2,20.75) -- (27,20.75);
    \draw[col4, dashdotted,thick,  on layer=axis foreground] (-2,33.36) -- (27,33.36);
    \draw[col5, dashdotted, thick, on layer=axis foreground] (-2,40.35) -- (27,40.35);
    \draw[col6, dashdotted, thick, on layer=axis foreground] (-2,47.49) -- (27,47.49);
    
    \addplot+[col1] table[x=id,y=r2l_1step] {figures/comparison.dat};
    \addplot+[col2] table[x=id,y=r2l_2step] {figures/comparison.dat};
    \addplot+[col3] table[x=id,y=r2l_3step] {figures/comparison.dat};
    \addplot+[col4] table[x=id,y=baseline_1step] {figures/comparison.dat};
    \addplot+[col5] table[x=id,y=baseline_2step] {figures/comparison.dat};
    \addplot+[col6] table[x=id,y=baseline_3step] {figures/comparison.dat};
    
    
    
    \legend{HR3L ($d=10$ms), HR3L ($d=20$ms), HR3L ($d=30$ms), PPO ($d=10$ms), PPO ($d=20$ms), PPO ($d=30$ms)};
  \end{axis}
  
\end{tikzpicture}

==> figures/delay_comp_methods.tex <==
\begin{tikzpicture}
  \begin{axis}[
        scale only axis,
        clip=false,
        separate axis lines,
        axis on top,
        height=1.5cm,
        width=7cm,
        xmin=0,
        xmax=4,
        xtick={1,2,3},
        x tick style={draw=none},
        xticklabels={HR3L,CAI,JPEG},
        ymin=0,
        ymax=10,
        ylabel={Delay [ms]},
        xlabel={Compression method},
        grid,
        nodes near coords,
        every axis plot/.append style={
          ybar,
          bar width=0.4,
          bar shift=0pt,
          fill
        }
      ]
      \addplot[color4, draw=black, text=black]coordinates{(1,0.6)};
      \addplot[color2, draw=black, text=black]coordinates{(2,6.1)};
      \addplot[color0, draw=black, text=black]coordinates {(3,1.25)};
      
  
  \end{axis}
\end{tikzpicture}

==> figures/delay_perf.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      height=4cm,
      width=\linewidth,
      symbolic x coords={10 ms, 20 ms, 30 ms, Stochastic},
      xtick=data,
      ylabel={Performance (\%)},
      bar width=13pt,
      ymin=-75,
      ymax=0,
      ytick={0,-10,-20,-30,-40,-50,-60,-70},
      %yticklabels={0,10,20,30},
      nodes near coords,
      enlarge x limits=0.2,
      grid,
      legend style={anchor=south west,at={(0.015,0.04)}}
    ]
    \addplot+[color4, draw=black, text=black, font=\footnotesize, bar shift=-12pt] coordinates {
    (10 ms,-8.186357340313016) 
    (20 ms,-11.243216906471927)
    (30 ms,-15.542341847050384)
    (Stochastic, -19.54)};
    \addplot+[color0, draw=black, text=black, font=\footnotesize, bar shift=12pt] coordinates {
    (10 ms,-10.892821724022873) 
    (20 ms,-21.66633252980997)
    (30 ms,-30.827370452009053)
    (Stochastic, -61.89)
    };
    \legend{HR3L,PPO}
  \end{axis}
\end{tikzpicture}

==> figures/ge925.tex <==
\begin{tikzpicture}
  \begin{axis}[       
      height=3cm,       % Custom height
      width=\linewidth,
      xlabel={GE 92.5},
      legend pos=north west,
      xmin=0, xmax=1000,
      ymin=0, ymax=1,
      xtick={0,500,1000},
      ytick={0,1},
    ]

    % First line plot
    \addplot[
      color=black,
    ] table {figures/gilbert_elliott_channels/ge925.dat};

  \end{axis}
\end{tikzpicture}


==> figures/ge955.tex <==
\begin{tikzpicture}
  \begin{axis}[
      height=3cm,       % Custom height
      width=\linewidth,
      xlabel={GE 95.5},
      legend pos=north west,
      xmin=0, xmax=1000,
      ymin=0, ymax=1,
      xtick={0,500,1000},
      ytick={0,1},
    ]

    % First line plot
    \addplot[
      color=black
    ] table {figures/gilbert_elliott_channels/ge955.dat};

  \end{axis}
\end{tikzpicture}


==> figures/learning_curves.tex <==
\begin{tikzpicture}
  \begin{axis}[
      height=4cm,
      width=\linewidth,
      xlabel={Steps [M]},
      ylabel={Normalized Reward},
      legend pos=north west,
      grid=major,
      xmin=0, xmax=1,
      ymin=0, ymax=1,
      xtick={0,0.25,0.5,0.75,1},
      xticklabels={0,0.5,1,1.5,2}
    ]

    % Second line plot
    \addplot[
      color=color4,
      mark=triangle,
      mark repeat=10,
      very thick
    ] table {figures/learning_curves/r3l.dat};
    \addlegendentry{HR3L}

    % First line plot
    \addplot[
      color=color0,
      very thick,
      mark=o,
      mark repeat=10,
      mark options={solid}
    ] table {figures/learning_curves/ppo.dat};
    \addlegendentry{PPO}


  \end{axis}
\end{tikzpicture}

==> figures/learning_curves_visual.tex <==
\begin{tikzpicture}
  \begin{axis}[
      height=4cm,
      width=\linewidth,
      xlabel={Steps ($\times10^6$)},
      ylabel={Episode Reward},
      grid=major,
      xmin=0, xmax=1,
      ymin=0, ymax=0.6,
      xtick={0,0.25,0.5,0.75,1},
      xticklabels={0,0.5,1,1.5,2},
      ytick={0,0.2,0.4,0.6},
      yticklabels={0,200,400,600},
      legend style={anchor=east,at={(0.985,0.4)},legend columns=3}
    ]

    % Second line plot
    \addplot[
      color=color4,
      very thick,
      mark=triangle
    ] table {
    0.0 0.052348
    0.1 0.254589
    0.2 0.353890
    0.3 0.394796
    0.4 0.439854
    0.5 0.479248
    0.6 0.502905
    0.7 0.513098
    0.8 0.514224
    0.9 0.515289
    1.0 0.516348
    };
    \addlegendentry{HR3L}


    \addplot[
      color=color2,
      very thick,
      mark=square
    ] table {
    0.0 0.052938
    0.1 0.284090
    0.2 0.383955
    0.3 0.432818
    0.4 0.482052
    0.5 0.513409
    0.6 0.523249
    0.7 0.514209
    0.8 0.523405
    0.9 0.513892
    1.0 0.529484
    };
    \addlegendentry{DrQv2}


    % First line plot
    \addplot[
      color=color0,
      very thick,
      mark=o
    ] table {
    0.0 0.050932
    0.1 0.097648
    0.2 0.121903
    0.3 0.128326
    0.4 0.123059
    0.5 0.119420
    0.6 0.120395
    0.7 0.128326
    0.8 0.125483
    0.9 0.119837
    1.0 0.124895
    };
    \addlegendentry{PPO}



  \end{axis}
\end{tikzpicture}

==> figures/packet_loss_perf.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      height=4cm,
      width=\linewidth,
      symbolic x coords={GE 95.5,GE 92.5},
      xtick=data,
      ylabel={Reward diff. (\%)},
      xlabel={Channel Model},
      legend pos=south west,
      bar width=16pt,
      ymin=-6,
      ymax=0,
      nodes near coords,
      enlarge x limits=0.5,
      grid
    ]
    \addplot+[color4, draw=black, text=black, bar shift=-12.5pt] coordinates {(GE 95.5,-1.2583483773509667) (GE 92.5,-1.6643749311781533)};
    \addplot+[color0, draw=black, text=black, bar shift=12.5pt] coordinates {(GE 95.5,-1.3328121662100019) (GE 92.5,-3.6511373928335353)};
    \legend{HR3L, PPO}
  \end{axis}
\end{tikzpicture}

==> figures/ploss_all_env.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4cm,
      ybar,    
      xlabel style={font=\footnotesize\color{white!15!black}},
      ylabel style={font=\footnotesize\color{white!15!black}},
      tick label style={font=\scriptsize\color{white!15!black}},
      xtick ={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
      xticklabels={acrobot-swingup,\textbf{ball-in-cup-catch},\textbf{cartpole-balance},\textbf{cartpole-balance-sparse},\textbf{cartpole-swingup},\textbf{cartpole-swingup-sparse},\textbf{cheetah-run},\textbf{dog-run},\textbf{dog-stand},dog-trot,\textbf{dog-walk},{finger-spin},finger-turn-easy,\textbf{finger-turn-hard},\textbf{fish-swim},\textbf{hopper-hop},\textbf{hopper-stand},\textbf{humanoid-run},\textbf{humanoid-stand},\textbf{humanoid-walk},\textbf{pendulum-swingup},\textbf{quadruped-run},\textbf{quadruped-walk},\textbf{reacher-easy},\textbf{reacher-hard}},
      ylabel={Reward reduction (\%)},
      bar width=3pt,
      ymin=0,
      ymax=50,
      xticklabel style = {rotate=30, anchor=east},
      enlarge x limits=0.05,
      grid = major,
      bar width=1pt,
      legend style={at={(0.5,1.25)},font={\scriptsize}, anchor=north,legend columns=6},
    ]

    \draw[c14, thick, on layer=axis foreground] (-2,7.9186299) -- (27,7.9186299);
    \draw[c24, thick, on layer=axis foreground] (-2,8.28684852) -- (27,8.28684852);
    \draw[c34, dashdotted,thick,  on layer=axis foreground] (-2,26.10308621) -- (27,26.10308621);
    \draw[c44, dashdotted, thick, on layer=axis foreground] (-2,27.82717382) -- (27,27.82717382);
    
    \addplot+[c14] table[x=id,y=r2l_955] {figures/comparison_ploss.dat};
    \addplot+[c24] table[x=id,y=r2l_925] {figures/comparison_ploss.dat};
    \addplot+[c34] table[x=id,y=baseline_955] {figures/comparison_ploss.dat};
    \addplot+[c44] table[x=id,y=baseline_925] {figures/comparison_ploss.dat};
    
    
    
    \legend{HR3L (GE 95.5), HR3L (GE 92.5), PPO (GE 95.5), PPO (GE 92.5)};
  \end{axis}
  
\end{tikzpicture}

==> figures/rate_per_env.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4cm,
      ybar,    
      xlabel style={font=\footnotesize\color{white!15!black}},
      ylabel style={font=\footnotesize\color{white!15!black}},
      tick label style={font=\scriptsize\color{white!15!black}},
      %symbolic x coords={acrobot-swingup,ball-in-cup-catch,cartpole-balance,cartpole-balance-sparse,cartpole-swingup,cartpole-swingup-sparse,cheetah-run,dog-run,dog-stand,dog-trot,dog-walk,finger-spin,finger-turn-easy,finger-turn-hard,fish-swim,hopper-hop,hopper-stand,humanoid-run,humanoid-stand,humanoid-walk,pendulum-swingup,quadruped-run,quadruped-walk,reacher-easy,reacher-hard},
      xtick ={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
      xticklabels={acrobot-swingup,\textbf{ball-in-cup-catch},\textbf{cartpole-balance},\textbf{cartpole-balance-sparse},\textbf{cartpole-swingup},\textbf{cartpole-swingup-sparse},\textbf{cheetah-run},\textbf{dog-run},\textbf{dog-stand},\textbf{dog-trot},dog-walk,finger-spin,\textbf{finger-turn-easy},\textbf{finger-turn-hard},fish-swim,hopper-hop,\textbf{hopper-stand},\textbf{humanoid-run},\textbf{humanoid-stand},\textbf{humanoid-walk},\textbf{pendulum-swingup},\textbf{quadruped-run},\textbf{quadruped-walk},\textbf{reacher-easy},\textbf{reacher-hard}},
      ylabel={Average data rate [Mb/s]},
      bar width=3pt,
      ymin=0,
      ymax=0.2,
      ytick={0,0.05,0.1,0.15,0.2},
      yticklabels={0,0.05,0.1,0.15,0.2},
      xticklabel style = {rotate=30, anchor=east},
      enlarge x limits=0.05,
      grid = major,
      bar width=1pt,
      legend style={at={(0.5,1.25)},font={\scriptsize}, anchor=north,legend columns=6},
    ]

    \draw[color4, thick, on layer=axis foreground] (-2,0.1113221360355166) -- (27,0.1113221360355166);
    
    \draw[color2, thick, dashdotted, on layer=axis foreground] (-2,0.1322557) -- (27,0.1322557);
    
    \addplot+[color4] table[x=id,y=R2L] {figures/average_data_rate_per_env.dat};
    \addplot+[color2] table[x=id,y=CompressAI] {figures/average_data_rate_per_env.dat};
    \addplot+[color0] table[x=id,y=JPEG] {figures/average_data_rate_per_env.dat};
    \legend{HR3L, DrQv2 (CAI), DrQv2 (JPEG)};



    
  \end{axis}
  
\end{tikzpicture}

==> figures/visual_all_env_performance.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4cm,
      ybar,    
      xlabel style={font=\footnotesize\color{white!15!black}},
      ylabel style={font=\footnotesize\color{white!15!black}},
      tick label style={font=\scriptsize\color{white!15!black}},
      %symbolic x coords={acrobot-swingup,ball-in-cup-catch,cartpole-balance,cartpole-balance-sparse,cartpole-swingup,cartpole-swingup-sparse,cheetah-run,dog-run,dog-stand,dog-trot,dog-walk,finger-spin,finger-turn-easy,finger-turn-hard,fish-swim,hopper-hop,hopper-stand,humanoid-run,humanoid-stand,humanoid-walk,pendulum-swingup,quadruped-run,quadruped-walk,reacher-easy,reacher-hard},
      xtick ={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
      xticklabels={acrobot-swingup,\textbf{ball-in-cup-catch},cartpole-balance,\textbf{cartpole-balance-sparse},{cartpole-swingup},\textbf{cartpole-swingup-sparse},\textbf{cheetah-run},dog-run,\textbf{dog-stand},\textbf{dog-trot},\textbf{dog-walk},{finger-spin},\textbf{finger-turn-easy},\textbf{finger-turn-hard},\textbf{fish-swim},\textbf{hopper-hop},\textbf{hopper-stand},\textbf{humanoid-run},\textbf{humanoid-stand},\textbf{humanoid-walk},\textbf{pendulum-swingup},\textbf{quadruped-run},\textbf{quadruped-walk},\textbf{reacher-easy},{reacher-hard}},
      ylabel={Reward reduction (\%)},
      bar width=3pt,
      ymin=0,
      ymax=80,
      xticklabel style = {rotate=30, anchor=east},
      enlarge x limits=0.05,
      grid = major,
      bar width=1pt,
      legend style={at={(0.5,1.25)},font={\scriptsize}, anchor=north,legend columns=6},
    ]

    \draw[c14, thick, on layer=axis foreground] (-2,19.284091959324712) -- (27,19.284091959324712);
    \draw[c24, thick, on layer=axis foreground] (-2,34.9036) -- (27,34.9036);
    \draw[c34, thick, dashdotted, on layer=axis foreground] (-2,44.37) -- (27,44.37);
    \draw[c44, thick, dashdotted, on layer=axis foreground] (-2,59.39) -- (27,59.39);
    
    \addplot+[c14] table[x=id,y=r2l_mixed] {figures/visual_res.dat};
    \addplot+[c24] table[x=id,y=r2l_stochastic] {figures/visual_res.dat};
    \addplot+[c34] table[x=id,y=baseline_mixed] {figures/visual_res.dat};
    \addplot+[c44] table[x=id,y=baseline_stochastic] {figures/visual_res.dat};
    
    
    \legend{HR3L (stationary), HR3L (high mobility), DrQv2 (stationary), DrQv2 (high mobility), };
  \end{axis}
  
\end{tikzpicture}

==> figures/visual_perf.tex <==
\begin{tikzpicture}
  \begin{axis}[
      height=4cm,
      width=\linewidth,
      xlabel={Required bitrate [Mb/s]},
      ylabel={Normalized Reward},
      grid=major,
      xmin=0, xmax=0.6,
      ymin=0.5, ymax=1,
      legend style={anchor=south,at={(0.5,0.04)}}
    ]
    \addplot[
      color=color4,
      very thick,
      mark=triangle
    ] table {0.36828875 1.0
0.2461335 0.9838803026775147
0.0824605 0.9502878721227478
0.04174175 0.9034043266037777
0.020983250000000002 0.8444504780827572
0.01699125 0.8229507830050901
0.012201 0.7848999972776877
0.01060425 0.7696832337575187
0.009007250000000001 0.7332905360958418
};
    \addlegendentry{HR3L}
    
    % First line plot
    \addplot[
      color=color2,
      very thick,
      mark=square
    ] table {1.1604 1.0
0.8696 0.9374476842337518
0.737494 0.9251099620885028
0.6609205 0.9017687654147812
0.614634 0.8840068176784475
0.5520535 0.7281750316213336
0.48974350000000005 0.5378082947500762
};
    \addlegendentry{DrQv2 (JPEG)}
    
\addplot[
      color=color0,
      very thick,
      mark=o
    ] table {0.0776115 0.7494926263802821
0.1085325 0.8784333223837371
0.1456 0.9828607939233577
0.19705 1.0
};
    \addlegendentry{DrQv2 (CAI)}
    % Second line plot

    


  \end{axis}
\end{tikzpicture}

==> schemes/architecture.tex <==
\begin{tikzpicture}[
  block/.style = {draw, very thick, rounded corners, minimum width=2cm, minimum height=1cm, align=center},
  node distance=1.1cm
]

% Nodes
\node[block] (tx_enc) {\scriptsize Feature extraction $\phi_n(s_t)$ \\ \scriptsize and compression $\mb{g}_t$};
\node[left=of tx_enc] (input) {};
\node[block, below=0.6cm of tx_enc] (tx_srv) {\scriptsize Learn SFR $\phi_n(\cdot), \alpha_n(\cdot), \mb{M}_n,\mb{w}_n$\\ \scriptsize from $\mathcal{D}_n=\{d_1,\ldots,d_{Tn}\}$};
\node[block, right=1.5cm of tx_enc] (ch) {\scriptsize Wireless channel \\ \scriptsize (delay and loss)};
\node[block, right=1.5cm of ch] (rx) {\scriptsize Latent state estimation \\ \scriptsize using $\alpha_n(\cdot),\mb{M}_n$};
\node[block, right=of rx] (pi) { \scriptsize PPO agent\\ \scriptsize learns $\pi(\bm{\hat{z_t}})$};

% Big dashed rectangles
\draw[dotted, rounded corners, very thick] (-2.65,0.6) rectangle (2.65,-2.25);
\draw[dotted, rounded corners, very thick] (6.25,0.6) rectangle (12.5,-0.6);

\node[draw,fill=white!80!black,minimum width=2.25cm] (transmitter) at (0,1) {Transmitter};
\node[draw,fill=white!80!black,minimum width=2.25cm] (receiver) at (9.375,1) {Receiver};


% Arrows
\draw[->, line width=1pt] (input) -- node[above, near start] {\scriptsize $s_t$} (tx_enc);
\draw[->, line width=1pt] (tx_enc) -- node[above,near start] {\scriptsize $m_t$} (ch);
\draw[->, line width=1pt] (ch) -- node[above] {\scriptsize $m_{t-d}$} (rx);
\draw[->, line width=1pt] (rx) -- node[above] {\scriptsize $\bm{\hat{z}}_t$} (pi);
\draw[->, dashed, line width=1pt] (tx_srv) -- node[right] {\scriptsize $\phi(\cdot)$} (tx_enc);
\draw[->, dashed, line width=1pt] (pi) |- node[below, near end] {\scriptsize  $a_{(n-1)T:nT-1},r_{(n-1)T:nT-1}$} ([yshift=-0.5cm]tx_srv);
\draw[->, dashed, line width=1pt] ([yshift=0.5cm]tx_srv) -| node[above left] {\scriptsize $\alpha_n(\cdot), \mb{M}_n$} (rx);

% Legend
\draw[minimum height=1cm,minimum width=2cm,fill=white!80!black] (8.5,-1) rectangle (13.5,-2.1);
\draw[->, line width=1pt] (8.8,-1.3) -- (9.8,-1.3);
\draw[->, dashed, line width=1pt] (8.8,-1.8) -- (9.8,-1.8);
\draw[-] (10,-1.3) -- node[right] {Immediate update} (10,-1.3);
\draw[-] (10,-1.8) -- node[right] {Update Every $T$ steps} (10,-1.8);


\end{tikzpicture}


==> schemes/system_model.tex <==
\begin{tikzpicture}

\node (bs) at (2,2) {\includegraphics[width=2.5cm]{schemes/bs.png}};
\node (srv) at (2,0.75) {\includegraphics[width=1cm]{schemes/srv.jpg}};
\node (robot) at (8.5,2) {\includegraphics[width=1cm]{schemes/robot.png}};
\node (rob) at (8,2){};

\node (rob_south) at (8.5,1.2){};
\node (env_east) at (6.4,0.0){};
\node (bs_south) at (2.2,1.2){};


\node[draw] (bsl) at (2,3.2) {\scriptsize Transmitter (observer)};
\node[draw] (rol) at (8.5,3.2) {\scriptsize Receiver (controller)};
\node[draw] (env) at (5.25,0) {\scriptsize Environment};
\node[draw] (ch) at (5.25,2) {\scriptsize Imperfect Channel};
% \node[draw,circle] (es) at (5.25,-0.7) {$s_t$};

\draw[->] ([xshift=-0.5cm]bs.east) to node[above] {$m_t$} (ch.west);
\draw[->] ([xshift=0.05cm]ch.east) to node[above] {$\hat{m}_t$} (rob.west);
\draw[<-, dashed] ([xshift=-0.5cm,yshift=-0.4cm]bs.east) to node[near end,left,below] {$(a_t, r_t)$} ([yshift=-0.4cm]rob.west);

\draw[->] (rob_south) to node[above] {$a_t$} ([yshift=0.2cm]env_east);
\draw[->, dashed] (env_east) to node[below] {$r_t$} ([yshift=-0.2cm]rob_south);
\draw[->] (env.west) to node[above] {$s_t$} (bs_south);


\end{tikzpicture}

